Higher order asymptotics for the MSE of the sample median on shrinking neighborhoods

We provide an asymptotic expansion of the maximal mean squared error (MSE) of the sample median to be attained on shrinking gross error neighborhoods about an ideal central distribution. More specifically, this expansion comes in powers of n^{-1/2}, for n the sample size, and uses a shrinking rate of n^{-1/2} as well. This refines corresponding results of first order asymptotics to be found in Rieder[94]. In contrast to usual higher order asymptotics, we do not approximate distribution functions (or densities) in the first place, but rather expand the risk directly. Our results are illustrated by comparing them to the results of a simulation study and to numerically evaluated exact MSE's in both ideal and contaminated situation.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

